Efficient Online Inference and Learning in Partially Known Nonlinear State-Space Models by Learning Expressive Degrees of Freedom Offline

Intelligent real-world systems critically depend on expressive information about their system state and changing operation conditions, e.g., due to variation in temperature, location, wear, or aging. To provide this information, online inference and learning attempts to perform state estimation and (partial) system identification simultaneously. Current works combine tailored estimation schemes with flexible learning-based models but suffer from convergence problems and computational complexity due to many degrees of freedom in the inference problem (i.e., parameters to determine). To resolve these issues, we propose a procedure for data-driven offline conditioning of a highly flexible Gaussian Process (GP) formulation such that online learning is restricted to a subspace, spanned by expressive basis functions. Due to the simplicity of the transformed problem, a standard particle filter can be employed for Bayesian inference. In contrast to most existing works, the proposed method enables online learning of target functions that are nested nonlinearly inside a first-principles model. Moreover, we provide a theoretical quantification of the error, introduced by restricting learning to a subspace. A Monte-Carlo simulation study with a nonlinear battery model shows that the proposed approach enables rapid convergence with significantly fewer particles compared to a baseline and a state-of-the-art method.

==> figures/CDC_fig1_applications_new_inkl_plot.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CDC_fig1_applications_new_inkl_plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{247.88999302bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92052516)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CDC_fig1_applications_new_inkl_plot.pdf}}%
    \put(0.01210214,0.85396338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}System dynamics\end{tabular}}}}%
    \put(0.68982213,0.7238654){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\bi{\Xi}(\bi{x}_{k}, J)$\end{tabular}}}}}%
    \put(0.68982213,0.56351201){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\bi{\Xi}(\bi{x}_{k}, 1)$\end{tabular}}}}}%
    \put(0.39806877,0.89251538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Time, temperature, location, wear, aging\end{tabular}}}}%
    \put(0.27902365,0.47217075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Learning without expert knowledge:\end{tabular}}}}%
    \put(0.78361373,0.53325663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\bi{x}_k$\end{tabular}}}}%
    \put(0.95668776,0.49943039){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Function space $V^{(\bi{\Xi})}$ of\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CDC_fig1_applications_new_inkl_plot.pdf}}%
    \put(0.01249609,0.81332591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\bi{x}_{k+1} = \bi{f} \left(\bi{x}_{k}, \bi{u}_{k}, \bi{\Xi}(\bi{x}_{k}, j) \right)$\end{tabular}}}}%
    \put(0.99270938,0.4986425){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}realistic shapes $j \in \left[1,J\right]$\end{tabular}}}}}%
    \put(0.08456574,0.04694773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Uncertainty\\Approx.\end{tabular}}}}%
    \put(0.34220076,0.04694773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Basis functions\\Observations\end{tabular}}}}%
    \put(0.65458496,0.04694773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Current function shape\\Realistic function shapes\end{tabular}}}}%
    \put(0.19363427,0.0885029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Domain of $\bi{x}_k$\end{tabular}}}}%
    \put(0.6565412,0.0885029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Domain of $\bi{x}_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CDC_fig1_applications_new_inkl_plot.pdf}}%
    \put(0.02955371,0.10760961){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Function $\bi{\Xi}(\bi{x}_{k}, \cdot)$ to learn\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CDC_fig1_applications_new_inkl_plot.pdf}}%
    \put(0.28104722,0.76289104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Unknown\,\&\,variation in\\- geometry\\~~(\eg contacts)\\- parameters\\~~(\eg stiffness)\\- resistance forces\\~~(\eg friction)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{CDC_fig1_applications_new_inkl_plot.pdf}}%
  \end{picture}%
\endgroup%


==> figures/CDC_fig1b_pipeline_new.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CDC_fig1b_pipeline_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{247.88975513bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34305319)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CDC_fig1b_pipeline_new.pdf}}%
    \put(0.56837242,0.31479895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}\textit{Offline}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CDC_fig1b_pipeline_new.pdf}}%
    \put(0.02287021,0.23880315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}\textbf{Capture} \\behavior $\bi{\Xi}(\cdot,j)$, \\with unspecific\\basis functions $\phi_n$\\in $V^{(\phi,N)} \supset V^{(\bi{\Xi})}$ \end{tabular}}}}%
    \put(0.14614853,0.81631767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Dataset $\left\{ \bi{u}_k, \bi{y}_k \right\}_{k=1}^{K}$\end{tabular}}}}%
    \put(0.3006938,0.15395087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\phi_n$\end{tabular}}}}%
    \put(0.30096713,0.10291598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\bi{w}_j$\end{tabular}}}}%
    \put(0.67336607,0.15342126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\rho_m$\end{tabular}}}}%
    \put(0.0211117,1.93586842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Many unspecific basis funcions $\phi_n$\end{tabular}}}}%
    \put(0.02044203,1.89002243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}spanning large approximation space $V^{(\phi,N)}$\end{tabular}}}}%
    \put(0.00445441,1.52075405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Few expressive basis funcions $\rho_m$\end{tabular}}}}%
    \put(0.00378473,1.47490823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}restrict attainable functions to function space \end{tabular}}}}%
    \put(0.00378473,1.42683179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}of actual realizations $V^{(\phi,N)} \approx V^{(\bi{\Xi})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CDC_fig1b_pipeline_new.pdf}}%
    \put(0.7432819,0.24013723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}\textbf{Efficient learning} \\\textbf{and inference}\\with standard\\ particle filter \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CDC_fig1b_pipeline_new.pdf}}%
    \put(0.14798933,0.01681915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Sec.~\ref{sec:HilbertGP}\end{tabular}}}}%
    \put(0.50852865,0.01681915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Sec.~\ref{sec:Conditioning}\end{tabular}}}}%
    \put(0.86168278,0.07799704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Sec.~\ref{sec:OnlineLearningAndInference}\end{tabular}}}}%
    \put(0.38274253,0.23880315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}\textbf{Condition}\\few expressive\\basis functions $\rho_m$,\\spanning the \\restricted subspace \\$V^{(\rho,M)} \approx V^{(\bi{\Xi})}$ \end{tabular}}}}%
    \put(0.05650848,0.32018297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Dataset $\mathcal{D}$ for realizations\\$\bi{\Xi}(\cdot,j)$, $j = 1,\hdots,J$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{CDC_fig1b_pipeline_new.pdf}}%
    \put(0.7762531,0.32018298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\textit{Online} available\\data $\bi{u}_{k-1}$, $\bi{y}_k$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{CDC_fig1b_pipeline_new.pdf}}%
    \put(0.77758722,0.03968936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Estimates \\$\hat{\bi{x}}_k$, ${\hat{\bi{\Xi}}}^{(M)}$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{CDC_fig1b_pipeline_new.pdf}}%
  \end{picture}%
\endgroup%

